Cluster Analysis and Concept Drift Detection in Malware

Concept drift refers to gradual or sudden changes in the properties of data that affect the accuracy of machine learning models. In this paper, we address the problem of concept drift detection in the malware domain. Specifically, we propose and analyze a clustering-based approach to detecting concept drift. Using a subset of the KronoDroid dataset, malware samples are partitioned into temporal batches and analyzed using MiniBatch $K$-Means clustering. The silhouette coefficient is used as a metric to identify points in time where concept drift has likely occurred. To verify our drift detection results, we train learning models under three realistic scenarios, which we refer to as static training, periodic retraining, and drift-aware retraining. In each scenario, we consider four supervised classifiers, namely, Multilayer Perceptron (MLP), Support Vector Machine (SVM), Random Forest, and XGBoost. Experimental results demonstrate that drift-aware retraining guided by silhouette coefficient thresholding achieves classification accuracy far superior to static models, and generally within 1% of periodic retraining, while also being far more efficient than periodic retraining. These results provide strong evidence that our clustering-based approach is effective at detecting concept drift, while also illustrating a highly practical and efficient fully automated approach to improved malware classification via concept drift detection.

==> figures/bar_A_all.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 1.1*\textwidth,
        height = 8.25cm,
        ymin=0.0,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=2.25pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 0.9},
%        symbolic x coords={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
%        xticklabels={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
        symbolic x coords={
        Airpush vs SMSreg, 
        Airpush vs Malap, 
        Airpush vs Boxer, 
        Airpush vs Agent, 
        SMSreg vs Airpush, 
        SMSreg vs Malap, 
        SMSreg vs Boxer, 
        SMSreg vs Agent, 
        Malap vs Airpush, 
        Malap vs SMSreg, 
        Malap vs Boxer, 
        Malap vs Agent, 
        Boxer vs Airpush, 
        Boxer vs SMSReg, 
        Boxer vs Malap, 
        Boxer vs Agent, 
        Agent vs Airpush, 
        Agent vs SMSreg, 
        Agent vs Malap, 
        Agent vs Boxer
        },
        xticklabels={
        Airpush vs SMSreg, 
        Airpush vs Malap, 
        Airpush vs Boxer, 
        Airpush vs Agent, 
        SMSreg vs Airpush, 
        SMSreg vs Malap, 
        SMSreg vs Boxer, 
        SMSreg vs Agent, 
        Malap vs Airpush, 
        Malap vs SMSreg, 
        Malap vs Boxer, 
        Malap vs Agent, 
        Boxer vs Airpush, 
        Boxer vs SMSReg, 
        Boxer vs Malap, 
        Boxer vs Agent, 
        Agent vs Airpush, 
        Agent vs SMSreg, 
        Agent vs Malap, 
        Agent vs Boxer
        },
	y tick label style={scale=0.9,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.8,
        		rotate=60,
%		font=\small,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, scale=0.75,
%        								   anchor=west, 
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.0325,
        legend cell align=left,
        legend pos=south east,
        legend style={nodes={scale=0.85},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(Airpush vs SMSreg, 0.5768)
(Airpush vs Malap, 0.4968)
(Airpush vs Boxer, 0.6781)
(Airpush vs Agent, 0.5195)
(SMSreg vs Airpush, 0.5462)
(SMSreg vs Malap, 0.4612)
(SMSreg vs Boxer, 0.6055)
(SMSreg vs Agent, 0.4590)
(Malap vs Airpush, 0.5046)
(Malap vs SMSreg, 0.5617)
(Malap vs Boxer, 0.6669)
(Malap vs Agent, 0.4211)
(Boxer vs Airpush, 0.5806)
(Boxer vs SMSReg, 0.5214)
(Boxer vs Malap, 0.3870)
(Boxer vs Agent, 0.5214)
(Agent vs Airpush, 0.4878)
(Agent vs SMSreg, 0.4717)
(Agent vs Malap, 0.4574)
(Agent vs Boxer, 0.7226)
};
\addlegendentry{MLP}
\addplot [fill=yellow,opacity=1.00]
coordinates {
(Airpush vs SMSreg, 0.6731)
(Airpush vs Malap, 0.7790)
(Airpush vs Boxer, 0.9436)
(Airpush vs Agent, 0.7942)
(SMSreg vs Airpush, 0.9059)
(SMSreg vs Malap, 0.8098)
(SMSreg vs Boxer, 0.9855)
(SMSreg vs Agent, 0.5998)
(Malap vs Airpush, 0.5871)
(Malap vs SMSreg, 0.4883)
(Malap vs Boxer, 0.8780)
(Malap vs Agent, 0.4657)
(Boxer vs Airpush, 0.8632)
(Boxer vs SMSReg, 0.8386)
(Boxer vs Malap, 0.7765)
(Boxer vs Agent, 0.7849)
(Agent vs Airpush, 0.8265)
(Agent vs SMSreg, 0.6009)
(Agent vs Malap, 0.6752)
(Agent vs Boxer, 0.8230)
};
\addlegendentry{SVM}
\addplot [fill=green,opacity=1.00]
coordinates {
(Airpush vs SMSreg, 0.8452)
(Airpush vs Malap, 0.9196)
(Airpush vs Boxer, 0.9405)
(Airpush vs Agent, 0.8626)
(SMSreg vs Airpush, 0.8317)
(SMSreg vs Malap, 0.5460)
(SMSreg vs Boxer, 0.9969)
(SMSreg vs Agent, 0.6643)
(Malap vs Airpush, 0.6417)
(Malap vs SMSreg, 0.4800)
(Malap vs Boxer, 0.9866)
(Malap vs Agent, 0.5729)
(Boxer vs Airpush, 0.9440)
(Boxer vs SMSReg, 0.9119)
(Boxer vs Malap, 0.8812)
(Boxer vs Agent, 0.9559)
(Agent vs Airpush, 0.8922)
(Agent vs SMSreg, 0.4974)
(Agent vs Malap, 0.8087)
(Agent vs Boxer, 0.9748)
};
\addlegendentry{Random Forest}
\addplot [fill=red,opacity=1.00]
coordinates {
(Airpush vs SMSreg, 0.4842)
(Airpush vs Malap, 0.9252)
(Airpush vs Boxer, 0.9209)
(Airpush vs Agent, 0.8742)
(SMSreg vs Airpush, 0.5288)
(SMSreg vs Malap, 0.5069)
(SMSreg vs Boxer, 0.9857)
(SMSreg vs Agent, 0.4981)
(Malap vs Airpush, 0.8823)
(Malap vs SMSreg, 0.6831)
(Malap vs Boxer, 0.8997)
(Malap vs Agent, 0.8223)
(Boxer vs Airpush, 0.9562)
(Boxer vs SMSReg, 0.9070)
(Boxer vs Malap, 0.6180)
(Boxer vs Agent, 0.9342)
(Agent vs Airpush, 0.9300)
(Agent vs SMSreg, 0.6117)
(Agent vs Malap, 0.6504)
(Agent vs Boxer, 0.9183)
};
\addlegendentry{XGBoost}
\end{axis}
\end{tikzpicture}


==> figures/bar_B_all.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 1.1*\textwidth,
        height = 8.25cm,
        ymin=0.0,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=2.25pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 0.9},
%        symbolic x coords={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
%        xticklabels={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
        symbolic x coords={
        Airpush vs SMSreg, 
        Airpush vs Malap, 
        Airpush vs Boxer, 
        Airpush vs Agent, 
        SMSreg vs Airpush, 
        SMSreg vs Malap, 
        SMSreg vs Boxer, 
        SMSreg vs Agent, 
        Malap vs Airpush, 
        Malap vs SMSreg, 
        Malap vs Boxer, 
        Malap vs Agent, 
        Boxer vs Airpush, 
        Boxer vs SMSReg, 
        Boxer vs Malap, 
        Boxer vs Agent, 
        Agent vs Airpush, 
        Agent vs SMSreg, 
        Agent vs Malap, 
        Agent vs Boxer
        },
        xticklabels={
        Airpush vs SMSreg, 
        Airpush vs Malap, 
        Airpush vs Boxer, 
        Airpush vs Agent, 
        SMSreg vs Airpush, 
        SMSreg vs Malap, 
        SMSreg vs Boxer, 
        SMSreg vs Agent, 
        Malap vs Airpush, 
        Malap vs SMSreg, 
        Malap vs Boxer, 
        Malap vs Agent, 
        Boxer vs Airpush, 
        Boxer vs SMSReg, 
        Boxer vs Malap, 
        Boxer vs Agent, 
        Agent vs Airpush, 
        Agent vs SMSreg, 
        Agent vs Malap, 
        Agent vs Boxer
        },
	y tick label style={scale=0.9,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.8,
        		rotate=60,
%		font=\small,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, scale=0.75,
%        								   anchor=west, 
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.0325,
        legend cell align=left,
        legend pos=south east,
        legend style={nodes={scale=0.85},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(Airpush vs SMSreg, 0.6038)
(Airpush vs Malap,  0.5138)
(Airpush vs Boxer, 0.7039)
(Airpush vs Agent, 0.5386)
(SMSreg vs Airpush, 0.7912)
(SMSreg vs Malap, 0.6636)
(SMSreg vs Boxer, 0.8443)
(SMSreg vs Agent, 0.7236)
(Malap vs Airpush, 0.5946)
(Malap vs SMSreg, 0.6129)
(Malap vs Boxer, 0.7046)
(Malap vs Agent, 0.5460)
(Boxer vs Airpush, 0.7713)
(Boxer vs SMSReg, 0.7058)
(Boxer vs Malap, 0.6643)
(Boxer vs Agent, 0.7501)
(Agent vs Airpush, 0.6378)
(Agent vs SMSreg, 0.6083)
(Agent vs Malap, 0.5426)
(Agent vs Boxer, 0.7539)
};
\addlegendentry{MLP}
\addplot [fill=yellow,opacity=1.00]
coordinates {
(Airpush vs SMSreg, 0.6899)
(Airpush vs Malap, 0.8196)
(Airpush vs Boxer, 0.9664)
(Airpush vs Agent, 0.8042)
(SMSreg vs Airpush, 0.9383)
(SMSreg vs Malap, 0.8848)
(SMSreg vs Boxer, 0.9821)
(SMSreg vs Agent, 0.8562)
(Malap  vs  Airpush,  0.8983)
(Malap vs SMSreg, 0.7791)
(Malap vs Boxer, 0.9463)
(Malap vs Agent, 0.8266)
(Boxer vs Airpush, 0.9483)
(Boxer vs SMSReg, 0.8991)
(Boxer vs Malap, 0.8209)
(Boxer vs Agent, 0.9125)
(Agent vs Airpush, 0.8222)
(Agent vs SMSreg, 0.6357)
(Agent vs Malap, 0.6887)
(Agent vs Boxer, 0.9200)
};
\addlegendentry{SVM}
\addplot [fill=green,opacity=1.00]
coordinates {
(Airpush vs SMSreg, 0.7891)
(Airpush vs Malap, 0.9442)
(Airpush vs Boxer,  0.9813)
(Airpush vs Agent, 0.9087)
(SMSreg vs Airpush, 0.9788)
(SMSreg vs Malap, 0.9531)
(SMSreg vs Boxer, 0.9907)
(SMSreg vs Agent, 0.9426)
(Malap vs Airpush, 0.9531)
(Malap vs SMSreg, 0.8774)
(Malap vs Boxer, 0.9711)
(Malap vs Agent, 0.8909)
(Boxer vs Airpush, 0.9693)
(Boxer vs SMSReg, 0.9507)
(Boxer vs Malap, 0.9235)
(Boxer vs Agent, 0.9629)
(Agent vs Airpush, 0.8883)
(Agent vs SMSreg, 0.6517)
(Agent vs Malap, 0.8209)
(Agent vs Boxer, 0.9696)
};
\addlegendentry{Random Forest}
\addplot [fill=red,opacity=1.00]
coordinates {
(Airpush vs SMSreg, 0.7471)
(Airpush vs Malap, 0.9442)
(Airpush vs Boxer, 0.9705)
(Airpush vs Agent, 0.8832)
(SMSreg vs Airpush, 0.9638)
(SMSreg vs Malap, 0.9345)
(SMSreg vs Boxer, 0.9733)
(SMSreg vs Agent, 0.9412)
(Malap vs Airpush, 0.9260)
(Malap vs SMSreg, 0.8197)
(Malap vs Boxer, 0.9509)
(Malap vs Agent, 0.8729)
(Boxer vs Airpush, 0.9617)
(Boxer vs SMSReg, 0.9258)
(Boxer vs Malap, 0.8464)
(Boxer vs Agent, 0.9249)
(Agent vs Airpush, 0.8787)
(Agent vs SMSreg, 0.6843)
(Agent vs Malap, 0.7274)
(Agent vs Boxer,  0.9374)
};
\addlegendentry{XGBoost}
\end{axis}
\end{tikzpicture}


==> figures/bar_C_all.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 1.1*\textwidth,
        height = 8.25cm,
        ymin=0.0,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=2.25pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 0.9},
%        symbolic x coords={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
%        xticklabels={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
        symbolic x coords={
        Airpush vs SMSreg, 
        Airpush vs Malap, 
        Airpush vs Boxer, 
        Airpush vs Agent, 
        SMSreg vs Airpush, 
        SMSreg vs Malap, 
        SMSreg vs Boxer, 
        SMSreg vs Agent, 
        Malap vs Airpush, 
        Malap vs SMSreg, 
        Malap vs Boxer, 
        Malap vs Agent, 
        Boxer vs Airpush, 
        Boxer vs SMSReg, 
        Boxer vs Malap, 
        Boxer vs Agent, 
        Agent vs Airpush, 
        Agent vs SMSreg, 
        Agent vs Malap, 
        Agent vs Boxer
        },
        xticklabels={
        Airpush vs SMSreg, 
        Airpush vs Malap, 
        Airpush vs Boxer, 
        Airpush vs Agent, 
        SMSreg vs Airpush, 
        SMSreg vs Malap, 
        SMSreg vs Boxer, 
        SMSreg vs Agent, 
        Malap vs Airpush, 
        Malap vs SMSreg, 
        Malap vs Boxer, 
        Malap vs Agent, 
        Boxer vs Airpush, 
        Boxer vs SMSReg, 
        Boxer vs Malap, 
        Boxer vs Agent, 
        Agent vs Airpush, 
        Agent vs SMSreg, 
        Agent vs Malap, 
        Agent vs Boxer
        },
	y tick label style={scale=0.9,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.8,
        		rotate=60,
%		font=\small,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, scale=0.75,
%        								   anchor=west, 
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.0325,
        legend cell align=left,
        legend pos=south east,
        legend style={nodes={scale=0.85},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(Airpush vs SMSreg, 0.5872)
(Airpush vs Malap,  0.4936)
(Airpush vs Boxer, 0.6956)
(Airpush vs Agent, 0.5240)
(SMSreg vs Airpush, 0.7833)
(SMSreg vs Malap, 0.6729)
(SMSreg vs Boxer, 0.8367)
(SMSreg vs Agent, 0.7217)
(Malap vs Airpush, 0.5854)
(Malap vs SMSreg, 0.6111)
(Malap vs Boxer, 0.7017)
(Malap vs Agent, 0.5346)
(Boxer vs Airpush, 0.7472)
(Boxer vs SMSReg, 0.6809)
(Boxer vs Malap, 0.6400)
(Boxer vs Agent, 0.7333)
(Agent vs Airpush, 0.6334)
(Agent vs SMSreg, 0.6022)
(Agent vs Malap, 0.5017)
(Agent vs Boxer, 0.7509)
};
\addlegendentry{MLP}
\addplot [fill=yellow,opacity=1.00]
coordinates {
(Airpush vs SMSreg, 0.6813)
(Airpush vs Malap, 0.8086)
(Airpush vs Boxer, 0.9644)
(Airpush vs Agent, 0.7883)
(SMSreg vs Airpush, 0.9121)
(SMSreg vs Malap, 0.8781)
(SMSreg vs Boxer, 0.9588)
(SMSreg vs Agent, 0.8186)
(Malap vs Airpush, 0.8906)
(Malap vs SMSreg, 0.7774)
(Malap vs Boxer, 0.9511)
(Malap vs Agent, 0.8220)
(Boxer vs Airpush, 0.9464)
(Boxer vs SMSReg, 0.8954)
(Boxer vs Malap, 0.8174)
(Boxer vs Agent, 0.9017)
(Agent vs Airpush, 0.8039)
(Agent vs SMSreg, 0.6165)
(Agent vs Malap, 0.6800)
(Agent vs Boxer, 0.9400)
};
\addlegendentry{SVM}
\addplot [fill=green,opacity=1.00]
coordinates {
(Airpush vs SMSreg, 0.7726)
(Airpush vs Malap, 0.9391)
(Airpush vs Boxer, 0.9788)
(Airpush vs Agent, 0.9009)
(SMSreg vs Airpush, 0.9743)
(SMSreg vs Malap, 0.9436)
(SMSreg vs Boxer, 0.9898)
(SMSreg vs Agent, 0.9367)
(Malap vs Airpush, 0.9549)
(Malap vs SMSreg, 0.8800)
(Malap vs Boxer, 0.9777)
(Malap vs Agent, 0.8951)
(Boxer vs Airpush, 0.9701)
(Boxer vs SMSReg, 0.9499)
(Boxer vs Malap, 0.9220)
(Boxer vs Agent,  0.9699)
(Agent vs Airpush, 0.8843)
(Agent vs SMSreg, 0.6487)
(Agent vs Malap, 0.8109)
(Agent vs Boxer, 0.9817)
};
\addlegendentry{Random Forest}
\addplot [fill=red,opacity=1.00]
coordinates {
(Airpush vs SMSreg, 0.7378)
(Airpush vs Malap, 0.9348)
(Airpush vs Boxer, 0.9632)
(Airpush vs Agent, 0.8764)
(SMSreg vs Airpush, 0.9612)
(SMSreg vs Malap, 0.9307)
(SMSreg vs Boxer, 0.9717)
(SMSreg vs Agent, 0.9364)
(Malap vs Airpush, 0.9297)
(Malap vs SMSreg, 0.8251)
(Malap vs Boxer, 0.9614)
(Malap vs Agent, 0.8740)
(Boxer vs Airpush, 0.9655)
(Boxer vs SMSReg, 0.9145)
(Boxer vs Malap, 0.8464)
(Boxer vs Agent, 0.9151)
(Agent vs Airpush, 0.8783)
(Agent vs SMSreg, 0.6748)
(Agent vs Malap, 0.7217)
(Agent vs Boxer, 0.9252)
};
\addlegendentry{XGBoost}
\end{axis}
\end{tikzpicture}


==> figures/bar_avg.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 0.8*\textwidth,
        height = 8.25cm,
        ymin=0.475,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=15.5pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 0.9},
%        symbolic x coords={A,B,C,D},
%        xticklabels={SVC, Random Forest, MLP, XGBoost},
        symbolic x coords={C, A, B, D},
        xticklabels={MLP,  SVM, Random Forest, XGBoost},
 	y tick label style={scale=0.9,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.8,
%        		rotate=60,
%%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.8,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.175,
        legend cell align=left,
        legend pos=south east,
        legend style={nodes={scale=0.85},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.80,0.01)},
%                at={(0.80,0.25)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=green,opacity=1.00]
coordinates {
(C,0.5324)
(A,0.7549)
(B,0.8077)
(D,0.7769)
};
\addlegendentry{Static training}
\addplot [fill=blue,opacity=1.00]
coordinates {
(C,0.6638)
(A,0.8520)
(B,0.9159)
(D,0.8907)
};
\addlegendentry{Periodic retraining}
\addplot [fill=red,opacity=1.00]
coordinates {
(C,0.6519)
(A,0.8426)
(B,0.9141)
(D,0.8872)
};
\addlegendentry{Drift-aware retraining}
\end{axis}
\end{tikzpicture}


==> figures/bar_avg_Agent.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 0.585*\textwidth,
        height = 7.0cm,
        ymin=0.475,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=12.5pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 0.9},
%        symbolic x coords={A,B,C,D},
%        xticklabels={SVC, Random Forest, MLP, XGBoost},
        symbolic x coords={C, A, B, D},
        xticklabels={MLP,  SVM, Random Forest, XGBoost},
 	y tick label style={scale=0.9,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.8,
%        		rotate=60,
%%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, scale=0.8,
%        								   anchor=west, 
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.175,
        legend cell align=left,
        legend pos=south east,
        legend columns=3,
        legend style={nodes={scale=0.85},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.80,0.01)},
%                at={(0.80,0.25)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=green,opacity=1.00]
coordinates {
(C,0.5349)
(A,0.7314)
(B,0.7933)
(D,0.7776)
};
\addlegendentry{Static}
\addplot [fill=blue,opacity=1.00]
coordinates {
(C,0.6357)
(A,0.7667)
(B,0.8326)
(D,0.8070)
};
\addlegendentry{Periodic}
\addplot [fill=red,opacity=1.00]
coordinates {
(C,0.6221)
(A,0.7601)
(B,0.8314)
(D,0.8000)
};
\addlegendentry{Drift-aware}
\end{axis}
\end{tikzpicture}


==> figures/bar_avg_Airpush.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 0.585*\textwidth,
        height = 7.0cm,
        ymin=0.475,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=12.5pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 0.9},
%        symbolic x coords={A,B,C,D},
%        xticklabels={SVC, Random Forest, MLP, XGBoost},
        symbolic x coords={C, A, B, D},
        xticklabels={MLP,  SVM, Random Forest, XGBoost},
 	y tick label style={scale=0.9,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.8,
%        		rotate=60,
%%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, scale=0.8,
%        								   anchor=west, 
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.175,
        legend cell align=left,
        legend pos=south east,
        legend columns=3,
        legend style={nodes={scale=0.85},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.80,0.01)},
%                at={(0.80,0.25)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=green,opacity=1.00]
coordinates {
(C,0.5678)
(A,0.7975)
(B,0.8920)
(D,0.8011)
};
\addlegendentry{Static}
\addplot [fill=blue,opacity=1.00]
coordinates {
(C,0.5900)
(A,0.8200)
(B,0.9058)
(D,0.8863)
};
\addlegendentry{Periodic}
\addplot [fill=red,opacity=1.00]
coordinates {
(C,0.5751)
(A,0.8107)
(B,0.8979)
(D,0.8781)
};
\addlegendentry{Drift-aware}
\end{axis}
\end{tikzpicture}


==> figures/bar_avg_Boxer.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 0.585*\textwidth,
        height = 7.0cm,
        ymin=0.475,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=12.5pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 0.9},
%        symbolic x coords={A,B,C,D},
%        xticklabels={SVC, Random Forest, MLP, XGBoost},
        symbolic x coords={C, A, B, D},
        xticklabels={MLP,  SVM, Random Forest, XGBoost},
 	y tick label style={scale=0.9,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.8,
%        		rotate=60,
%%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, scale=0.8,
%        								   anchor=west, 
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.175,
        legend cell align=left,
        legend pos=south east,
        legend columns=3,
        legend style={nodes={scale=0.85},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.80,0.01)},
%                at={(0.80,0.25)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=green,opacity=1.00]
coordinates {
(C,0.5026)
(A,0.8158)
(B,0.9233)
(D,0.8539)
};
\addlegendentry{Static}
\addplot [fill=blue,opacity=1.00]
coordinates {
(C,0.7229)
(A,0.8952)
(B,0.9516)
(D,0.9147)
};
\addlegendentry{Periodic}
\addplot [fill=red,opacity=1.00]
coordinates {
(C,0.7004)
(A,0.8902)
(B,0.9530)
(D,0.9104)
};
\addlegendentry{Drift-aware}
\end{axis}
\end{tikzpicture}


==> figures/bar_avg_Malap.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 0.585*\textwidth,
        height = 7.0cm,
        ymin=0.475,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=12.5pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 0.9},
%        symbolic x coords={A,B,C,D},
%        xticklabels={SVC, Random Forest, MLP, XGBoost},
        symbolic x coords={C, A, B, D},
        xticklabels={MLP,  SVM, Random Forest, XGBoost},
 	y tick label style={scale=0.9,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.8,
%        		rotate=60,
%%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, scale=0.8,
%        								   anchor=west, 
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.175,
        legend cell align=left,
        legend pos=south east,
        legend columns=3,
        legend style={nodes={scale=0.85},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.80,0.01)},
%                at={(0.80,0.25)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=green,opacity=1.00]
coordinates {
(C,0.5386)
(A,0.6048)
(B,0.6703)
(D,0.8219)
};
\addlegendentry{Static}
\addplot [fill=blue,opacity=1.00]
coordinates {
(C,0.6145)
(A,0.8626)
(B,0.9231)
(D,0.8924)
};
\addlegendentry{Periodic}
\addplot [fill=red,opacity=1.00]
coordinates {
(C,0.6082)
(A,0.8603)
(B,0.9269)
(D,0.8976)
};
\addlegendentry{Drift-aware}
\end{axis}
\end{tikzpicture}


==> figures/bar_avg_SMSreg.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 0.585*\textwidth,
        height = 7.0cm,
        ymin=0.475,ymax=1.02,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=12.5pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 0.9},
%        symbolic x coords={A,B,C,D},
%        xticklabels={SVC, Random Forest, MLP, XGBoost},
        symbolic x coords={C, A, B, D},
        xticklabels={MLP,  SVM, Random Forest, XGBoost},
 	y tick label style={scale=0.9,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.8,
%        		rotate=60,
%%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, scale=0.8,
%        								   anchor=west, 
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.175,
        legend cell align=left,
        legend pos=south east,
        legend columns=3,
        legend style={nodes={scale=0.85},
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.80,0.01)},
%                at={(0.80,0.25)},
%                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=green,opacity=1.00]
coordinates {
(C,0.5180)
(A,0.8253)
(B,0.7597)
(D,0.6299)
};
\addlegendentry{Static}
\addplot [fill=blue,opacity=1.00]
coordinates {
(C,0.7557)
(A,0.9154)
(B,0.9663)
(D,0.9532)
};
\addlegendentry{Periodic}
\addplot [fill=red,opacity=1.00]
coordinates {
(C,0.7537)
(A,0.8919)
(B,0.9611)
(D,0.9500)
};
\addlegendentry{Drift-aware}
\end{axis}
\end{tikzpicture}


==> figures/intervals.tex <==
%\begin{tikzpicture}[scale=1, every node/.style={scale=0.85}]
\begin{tikzpicture}[scale=0.85]
    \begin{axis}[%legend style={at={(0.5,1.35)},anchor=north},
        width=0.835\textwidth,
        height=0.25\textwidth,
        xmin=0, xmax=70,
        ymin=-0.2, ymax=1.2,
        xtick={0,10,20,30,40,50,60,70},
        xticklabels={0,10,20,30,40,50,60,70},
        xtick pos=bottom,
        ytick pos=left,
        x tick label style={scale=0.9},
        y tick label style={scale=0.9},
        ytick={0,0.5,1},
        yticklabels={Drift-aware no retraining, Drift-aware retraining, Periodic retraining},
        enlarge x limits=0.03,
%        legend columns=-1,
%        legend cell align=left,
%        legend pos=outer north east,
        xlabel={Interval},
%      ylabel={Periodic retraining}
     ] 
\addplot[color=blue, very thick, only marks, mark size=1.5pt] coordinates {
(1,1)
(2,1)
(3,1)
(4,1)
(5,1)
(6,1)
(7,1)
(8,1)
(9,1)
(10,1)
(11,1)
(12,1)
(13,1)
(14,1)
(15,1)
(16,1)
(17,1)
(18,1)
(19,1)
(20,1)
(21,1)
(22,1)
(23,1)
(24,1)
(25,1)
(26,1)
(27,1)
(28,1)
(29,1)
(30,1)
(31,1)
(32,1)
(33,1)
(34,1)
(35,1)
(36,1)
(37,1)
(38,1)
(39,1)
(40,1)
(41,1)
(42,1)
(43,1)
(44,1)
(45,1)
(46,1)
(47,1)
(48,1)
(49,1)
(50,1)
(51,1)
(52,1)
(53,1)
(54,1)
(55,1)
(56,1)
(57,1)
(58,1)
(59,1)
(60,1)
(61,1)
(62,1)
(63,1)
(64,1)
(65,1)
(66,1)
(67,1)
(68,1)
(69,1)
};
%\addlegendentry{Periodic retraining\ \ \ }
\addplot[color=red, very thick, only marks, mark size=1.5pt] coordinates {
(1,0.5)
(5,0.5)
(7,0.5)
(9,0.5)
(10,0.5)
(11,0.5)
(12,0.5)
(13,0.5)
(14,0.5)
(15,0.5)
(16,0.5)
(17,0.5)
(18,0.5)
(22,0.5)
(23,0.5)
(24,0.5)
(27,0.5)
(28,0.5)
(30,0.5)
(32,0.5)
(35,0.5)
(38,0.5)
(45,0.5)
(48,0.5)
(49,0.5)
(52,0.5)
(54,0.5)
(55,0.5)
(58,0.5)
(59,0.5)
(60,0.5)
(61,0.5)
(64,0.5)
(65,0.5)
(68,0.5)
};
%\addlegendentry{Drift-aware retraining}
\addplot[color=red, thick, only marks, mark size=1.5pt, mark=o] coordinates {
(2,0)
(3,0)
(4,0)
(6,0)
(8,0)
(19,0)
(20,0)
(21,0)
(25,0)
(26,0)
(29,0)
(31,0)
(33,0)
(34,0)
(36,0)
(37,0)
(39,0)
(40,0)
(41,0)
(42,0)
(43,0)
(44,0)
(46,0)
(47,0)
(50,0)
(51,0)
(53,0)
(56,0)
(57,0)
(62,0)
(63,0)
(66,0)
(67,0)
(69,0)
};
    \end{axis}
    \end{tikzpicture}
    

==> figures/means.tex <==
    \begin{tikzpicture}[scale=0.75]
    %
    % Left graph
    % 
    \draw[thick,color=black,fill=black] (0.8,2.7) circle (0.08);
    \draw[thick,color=black,fill=black] (1.0,3.0) circle (0.08);
    \draw[thick,color=black,fill=black] (1.2,2.5) circle (0.08);
    \draw[thick,color=black,fill=black] (1.35,3.35) circle (0.08);
    \draw[thick,color=black,fill=black] (0.75,3.45) circle (0.08);
    \draw[thick,color=black,fill=black] (1.75,4.0) circle (0.08);
    \draw[thick,color=black,fill=black] (0.5,3.6) circle (0.08);
    \draw[thick,color=black,fill=black] (1.0,4.1) circle (0.08);
    
    \draw[thick,color=black,fill=black] (2.0,1.35) circle (0.08);
    \draw[thick,color=black,fill=black] (1.5,0.8) circle (0.08);
    \draw[thick,color=black,fill=black] (1.15,1.65) circle (0.08);
    \draw[thick,color=black,fill=black] (2.25,1.15) circle (0.08);
    \draw[thick,color=black,fill=black] (2.05,0.5) circle (0.08);

    \draw[thick,color=black,fill=black] (4.0,2.0) circle (0.08);
    \draw[thick,color=black,fill=black] (4.25,2.1) circle (0.08);
    \draw[thick,color=black,fill=black] (4.6,2.3) circle (0.08);
    \draw[thick,color=black,fill=black] (5.25,3.0) circle (0.08);
    \draw[thick,color=black,fill=black] (4.75,3.0) circle (0.08);
    \draw[thick,color=black,fill=black] (4.0,2.75) circle (0.08);
    \draw[thick,color=black,fill=black] (3.75,3.05) circle (0.08);
    \draw[thick,color=black,fill=black] (4.6,3.35) circle (0.08);
    \draw[thick,color=black,fill=black] (5.0,3.2) circle (0.08);
    
    \draw[blue,thick] plot [smooth] coordinates {
    (0.75,1.5) (1.0,0.5) (2.0,0.25) (2.75,1.0) (2.25,1.75) (1,1.9) (0.75,1.75) (0.75,1.5)};
    \draw[red,thick] plot [smooth] coordinates {
    (4.0,1.65) (5.5,2.5) (5.6,3.5) (4.75,3.75) (3.55,3.25) (3.5,2.25) (3.75,1.7) (4.0,1.65)};
    \draw[green,thick] plot [smooth] coordinates {
    (0.5,2.375) (1.5,2.25) (2.15,3.5) (2.0,4.22) (1.0,4.5) (0.25,3.5) (0.5,2.375)};
        
    % grid (aid to plotting)
%    \draw[step=0.5,gray,very thin] (0,0) grid (5,5);
        
    % axes
     \draw[thick,color=black,->] (0,0) -- (6,0); % x axis
     \draw[thick,color=black,->] (0,0) -- (0,5); % y axis
     \draw[thick,color=white,->] (0,-0.2) -- (6,-0.2); % x axis
     \draw[thick,color=white,->] (-0.2,0) -- (-0.2,5); % y axis

    %
    % Right graph
    % 
    \draw[thick,color=black,fill=black] (9.8,2.7) circle (0.08);
    \draw[thick,color=black,fill=black] (10.0,3.0) circle (0.08);
    \draw[thick,color=black,fill=black] (10.2,2.5) circle (0.08);
    \draw[thick,color=black,fill=black] (10.35,3.35) circle (0.08);
    \draw[thick,color=black,fill=black] (9.75,3.45) circle (0.08);
    \draw[thick,color=black,fill=black] (9.5,3.6) circle (0.08);
    
    \draw[thick,color=black,fill=black] (11.0,1.35) circle (0.08);
    \draw[thick,color=black,fill=black] (10.5,0.8) circle (0.08);
    \draw[thick,color=black,fill=black](10.15,1.65) circle (0.08);
    \draw[thick,color=black,fill=black] (11.25,1.15) circle (0.08);
    \draw[thick,color=black,fill=black] (11.05,0.5) circle (0.08);

    \draw[thick,color=black,fill=black] (13.0,2.0) circle (0.08);
    \draw[thick,color=black,fill=black] (13.25,2.1) circle (0.08);
    \draw[thick,color=black,fill=black] (13.6,2.3) circle (0.08);
    \draw[thick,color=black,fill=black] (14.25,3.0) circle (0.08);
    \draw[thick,color=black,fill=black] (14.25,3.0) circle (0.08);
    \draw[thick,color=black,fill=black] (13.75,3.0) circle (0.08);
    \draw[thick,color=black,fill=black] (13.0,2.75) circle (0.08);
    \draw[thick,color=black,fill=black] (12.75,3.05) circle (0.08);
    \draw[thick,color=black,fill=black] (13.6,3.35) circle (0.08);
    \draw[thick,color=black,fill=black] (14.0,3.2) circle (0.08);

    \draw[thick,color=black,fill=black] (10.75,4.0) circle (0.08);
    \draw[thick,color=black,fill=black] (10.0,4.1) circle (0.08);

    \draw[blue,thick] plot [smooth] coordinates {
    (9.75,1.5) (10.0,0.5) (11.0,0.25) (11.75,1.0) (11.25,1.75) (10,1.9) (9.75,1.75) (9.75,1.5)};
%    \draw[red,thick] plot [smooth] coordinates {
%    (13.0,1.65) (14.5,2.5) (14.6,3.5) (13.75,3.75) (12.55,3.25) (12.5,2.25) (12.75,1.7) (13.0,1.65)};
    \draw[red,thick] plot [smooth] coordinates {
    (13.0,1.65) (14.5,2.5) (14.6,3.5) (13.75,3.75) (11.0,4.22) (10.0,4.5)  (9.85,3.9) (11,3.625)
    (12.5,2.2) (12.75,1.8) (13.0,1.65)}; %  (12.5,2.25)
%    \draw[green,thick] plot [smooth] coordinates {
%    (9.5,2.375) (10.5,2.25) (11.15,3.5) (11.0,4.22) (10.0,4.5) (9.25,3.5) (9.5,2.375)};
    \draw[green,thick] plot [smooth] coordinates {
    (9.5,2.375) (10.5,2.25) (11.0,3.0) (10.75,3.5) (10.0,3.75) (9.5,3.9) (9.25,3.25) (9.5,2.375)};

    % grid (aid to plotting)
%    \draw[step=0.5,gray,very thin] (9,0) grid (14,5);

    % axes
     \draw[thick,color=black,->] (9,0) -- (15,0); % x axis
     \draw[thick,color=black,->] (9,0) -- (9,5); % y axis
     \draw[thick,color=white,->] (9,-0.2) -- (15,-0.2); % x axis
     \draw[thick,color=white,->] (8.8,0) -- (8.8,5); % y axis
   
    \end{tikzpicture}


==> figures/silGraphAgent.tex <==
\begin{tikzpicture}[scale=0.85]
\begin{axis}[xmin=0, xmax=45, ymin=0.0, ymax=0.40,
		   width=0.95\textwidth,
		   height=0.50\textwidth,
	 	   x tick label style={scale=0.85,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
		   x label style={scale=0.85},
	 	   y tick label style={scale=0.85,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
		   y label style={scale=0.85},
                    xtick={0,5,10,15,20,25,30,35,40,45},
                    ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.40},
                    xlabel={Interval},
                    ylabel={$d_i = |s_i-s_{i-1}|$}] 
\addplot[color=red, thick, mark=none] coordinates { 
%
(1, 0.08444932991838866)
(2, 0.017244635358385288)
(3, 0.06663188403254258)
(4, 0.0656645498181744)
(5, 0.020587702352622445)
(6, 0.020028721861345126)
(7, 0.005746934687309288)
(8, 0.0736253744525725)
(9, 0.025331438063129125)
(10, 0.003791172511824481)
%
(11, 0.08809821339024332)
(12, 0.048067145690455004)
(13, 0.07384804226842231)
(14, 0.13645380873561216)
(15, 0.01524639828345764)
(16, 0.06754730988223262)
(17, 0.11526177812950392)
(18, 0.0665959944722729)
(19, 0.05892379060161926)
(20, 0.2105647836573259)
%
(21, 0.0009016552825239499)
(22, 0.1474435902657027)
(23, 0.02920499612832951)
(24, 0.06228474364853098)
(25, 0.18162425697779)
(26, 0.08238794029117734)
(27, 0.14218327095258126)
(28, 0.04853900274894696)
(29, 0.05286670855113851)
(30, 0.1142940994526816)
%
(31, 0.09864557259897877)
(32, 0.004739534869654671)
(33, 0.020780367865231464)
(34, 0.16270599888396634)
(35, 0.015775904922295497)
(36, 0.1936886025274514)
(37, 0.04678265418128169)
(38, 0.08503293318329735)
(39, 0.05884695918042404)
(40, 0.029024463053977545)
%
(41, 0.04837676112101863)
(42, 0.21516514841199869)
(43, 0.09363792553478423)
(44, 0.016243071976532686)
};
\addplot[color=black, thick, dashed] table[row sep = crcr]{0 0.05 \\ 152 0.05 \\};
\end{axis}
\end{tikzpicture}


==> figures/silGraphAirpush.tex <==
\begin{tikzpicture}[scale=0.85]
\begin{axis}[xmin=0, xmax=153, ymin=0.0, ymax=0.40,
		   width=0.95\textwidth,
		   height=0.50\textwidth,
	 	   x tick label style={scale=0.85,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
		   x label style={scale=0.85},
	 	   y tick label style={scale=0.85,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
		   y label style={scale=0.85},
                    xtick={0,10,20,30,40,50,60,70,80,90,100,110,120,130,140,150},
                    ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.40},
                    xlabel={Interval},
                    ylabel={$d_i = |s_i-s_{i-1}|$}] 
\addplot[color=red, thick, mark=none] coordinates { 
% 4
(1, 0.01743528402261589)
(2, 0.13373077102878034)%
(3, 0.027012077425515008)
(4, 0.07382808657997819)%
(5, 0.21852390152528353)%
(6, 0.11764203892385178)%
(7, 0.026395340816235097)
(8, 0.04216024487645065)
(9, 0.04964862014065366)
(10, 0.04581763426731142)
% 6
(11, 0.07753883257896926)%
(12, 0.1304020917954295)%
(13, 0.19373103166632877)%
(14, 0.23334303791803462)%
(15, 0.03303768079776079)
(16, 0.09841305033359624)%
(17, 0.009150940625636927)
(18, 0.03577248509165776)
(19, 0.13624939059772012)%
(20, 0.029951726130680978)
% 9
(21, 0.08639503608384025)%
(22, 0.062218906525590756)%
(23, 0.20849932944748895)%
(24, 0.17103383299275118)%
(25, 0.05333658458595614)%
(26, 0.11341634423483318)%
(27, 0.05181274573576222)%
(28, 0.05704167085266157)%
(29, 0.04556098840431605)
(30, 0.17487639384950607)%
% 9
(31, 0.23552697666545755)%
(32, 0.11315591895831131)%
(33, 0.05615323027948087)%
(34, 0.1393708285891777)%
(35, 0.034599656414753335)
(36, 0.11800563249188685)%
(37, 0.14846995323320356)%
(38, 0.07100446568967816)%
(39, 0.05650725911152338)%
(40, 0.09341342947421943)%
% 4
(41, 0.005202811264950036)
(42, 0.019532307681486366)
(43, 0.0883007958591249)%
(44, 0.01056726020784532)
(45, 0.01188745262538049)
(46, 0.15503804357792628)%
(47, 0.051816075553795526)%
(48, 0.005613395759054451)
(49, 0.041040243902571716)
(50, 0.15321145465562896)%
% 7
(51, 0.13109532517470282)%
(52, 0.10317536352552889)%
(53, 0.09664301265379166)%
(54, 0.16399627040217563)%
(55, 0.0025884249419322533)
(56, 0.10772094143320449)%
(57, 0.026311043816498847)
(58, 0.08057134068285793)%
(59, 0.01271577585636624)
(60, 0.17372955589504693)%
% 5
(61, 0.008317418880705016)
(62, 0.026628435316729968)
(63, 0.0747018286856811)%
(64, 0.1428859644621294)%
(65, 0.12161512702065193)%
(66, 0.038056853375573255)
(67, 0.09717530944068783)%
(68, 0.11400648344698563)%
(69, 0.026178298503828135)
(70, 0.0015926282885295184)
% 6
(71, 0.05258017122680689)%
(72, 0.007645548287384368)
(73, 0.13210310485799512)%
(74, 0.02812246544271113)
(75, 0.29006769291940415)%
(76, 0.21435314135509387)%
(77, 0.024970940271326292)
(78, 0.043065797624217)
(79, 0.08302569385865996)%
(80, 0.16555946231472696)%
% 5
(81, 0.1777141106872298)%
(82, 0.021381208065680224)
(83, 0.016639891391438455)
(84, 0.01748048776475164)
(85, 0.21109794116689656)%
(86, 0.055753041202876004)%
(87, 0.1861746180111084)%
(88, 0.003823056422360749)
(89, 0.03519783951807931)
(90, 0.12282565335510365)%
% 7
(91, 0.0753855225126781)%
(92, 0.007848226734326974)
(93, 0.014424796890814162)
(94, 0.06464907696677136)%
(95, 0.07548870363150534)%
(96, 0.054287743986308715)%
(97, 0.20405278965074553)%
(98, 0.01862384980121931)
(99, 0.06207416994675424)%
(100, 0.05686692813089961)%
% 4
(101, 0.03323821140235972)
(102, 0.06131297922012813)%
(103, 0.02622795460016497)
(104, 0.02451482489749246)
(105, 0.06334086256539018)%
(106, 0.010167325045174813)
(107, 0.017831777688085748)
(108, 0.08772996310501494)%
(109, 0.04795885989750573)
(110, 0.06346643762294915)%
% 8
(111, 0.14082901186247046)%
(112, 0.07379897473186192)%
(113, 0.05092561917909336)%
(114, 0.12114730698949988)%
(115, 0.11414816071905845)%
(116, 0.03913382837307944)
(117, 0.04987920442028823)
(118, 0.1456688106253554)%
(119, 0.1100796448759809)%
(120, 0.10455485186493982)%
% 9
(121, 0.1026820801346866)%
(122, 0.0740303777199295)%
(123, 0.18289869559279426)%
(124, 0.1257156866604306)%
(125, 0.08781641623287217)%
(126, 0.07487922132659475)%
(127, 0.08722884612823822)%
(128, 0.27453712431732574)%
(129, 0.19666392968752333)%
(130, 0.0389611229420595)
% 5
(131, 0.04586924521034308)
(132, 0.0283932026951563)
(133, 0.06049424404378906)%
(134, 0.06371828047994896)%
(135, 0.31692322985317745)%
(136, 0.3348924546718697)%
(137, 0.017572925166031678)
(138, 0.06383940073075645)%
(139, 0.013323768703220634)
(140, 0.021013489548163733)
% 6
(141, 0.05438017741655721)%
(142, 0.029440507059259102)
(143, 0.11753537895501415)%
(144, 0.06663596125248478)%
(145, 0.03116904092927375)
(146, 0.15356560064551633)%
(147, 0.06619521231458012)%
(148, 0.08638319875883374)%
(149, 0.08385980146936733)%
(150, 0.03889037855417282)
% 0
(151, 0.04331867359082958)
(152, 0.01506041588130394)
};
\addplot[color=black, thick, dashed] table[row sep = crcr]{0 0.05 \\ 152 0.05 \\};
\end{axis}
\end{tikzpicture}


==> figures/silGraphBoxer.tex <==
\begin{tikzpicture}[scale=0.85]
\begin{axis}[xmin=0, xmax=68, ymin=0.0, ymax=0.40,
		   width=0.95\textwidth,
		   height=0.50\textwidth,
	 	   x tick label style={scale=0.85,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
		   x label style={scale=0.85},
	 	   y tick label style={scale=0.85,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
		   y label style={scale=0.85},
                    xtick={0,10,20,30,40,50,60},
                    ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.40},
                    xlabel={Interval},
                    ylabel={$d_i = |s_i-s_{i-1}|$}] 
\addplot[color=red, thick, mark=none] coordinates { 
(1, 0.03615558604420649)
(2, 0.024151956913506245)
(3, 0.04664215951759759)
(4, 0.08585946049454052)
(5, 0.038290756914279966)
(6, 0.08827092542499126)
(7, 0.0021808263887057033)
(8, 0.06305800621459351)
(9, 0.22756579942241908)
(10, 0.11013800209800687)
(11, 0.16571118894325593)
(12, 0.11105729306394868)
(13, 0.13749725200951296)
(14, 0.1475253556895444)
(15, 0.05109446411769469)
(16, 0.05371930810712644)
(17, 0.053311749052119495)
(18, 0.039166742747811456)
(19, 0.009223993273713593)
(20, 0.03858917275065904)
(21, 0.0550443082006522)
(22, 0.051637018304355964)
(23, 0.05751780870385409)
(24, 0.04681940374291843)
(25, 0.003058384927647484)
(26, 0.1011196289128061)
(27, 0.12132979010259207)
(28, 0.02199754465895637)
(29, 0.09106919812249492)
(30, 0.03186346557658848)
(31, 0.05986840724528486)
(32, 0.02374218769607145)
(33, 0.02057613624242982)
(34, 0.08270337945661319)
(35, 0.0176159934185314)
(36, 0.0329002531424728)
(37, 0.07786970988707698)
(38, 0.03291476852002678)
(39, 0.03769338244174203)
(40, 0.023655168441908625)
(41, 0.008722818615576389)
(42, 0.03572347498823364)
(43, 0.036595278000759346)
(44, 0.07707713734798194)
(45, 0.01661860142813576)
(46, 0.04947469641781824)
(47, 0.12236667857485525)
(48, 0.06424722185680354)
(49, 0.012512640215757875)
(50, 0.005766115450072662)
(51, 0.05981551867494794)
(52, 0.03871341652418153)
(53, 0.09223320892325465)
(54, 0.08626808424440363)
(55, 0.0040758828554510185)
(56, 0.04920482694603362)
(57, 0.07144235314263875)
(58, 0.05367288973854817)
(59, 0.07922172346975018)
(60, 0.1292924813603444)
(61, 0.028216463409640125)
(62, 0.01102390457307606)
(63, 0.06377412115375902)
(64, 0.07098839234035631)
(65, 0.04194669932261971)
(66, 0.031599198098817255)
(67, 0.0735797236765886)
};
\addplot[color=black, thick, dashed] table[row sep = crcr]{0 0.05 \\ 152 0.05 \\};
\end{axis}
\end{tikzpicture}


==> figures/silGraphMalap.tex <==
\begin{tikzpicture}[scale=0.85]
\begin{axis}[xmin=0, xmax=69, ymin=0.0, ymax=0.40,
		   width=0.95\textwidth,
		   height=0.50\textwidth,
	 	   x tick label style={scale=0.85,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
		   x label style={scale=0.85},
	 	   y tick label style={scale=0.85,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
		   y label style={scale=0.85},
                    xtick={0,10,20,30,40,50,60,70},
                    ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.40},
                    xlabel={Interval},
                    ylabel={$d_i = |s_i-s_{i-1}|$}] 
\addplot[color=red, thick, mark=none] coordinates { 
(1, 0.0428647063197134)
(2, 0.133857457692662)
(3, 0.14928870893279003)
(4, 0.00936746806274319)
(5, 0.10342643633690793)
(6, 0.16675259677434062)
(7, 0.023401369406084366)
(8, 0.07131265368379289)
(9, 0.022206570771396927)
(10, 0.030750477192786008)
(11, 0.19807146985240776)
(12, 0.0721468233726778)
(13, 0.09960025226796859)
(14, 0.08445222191282115)
(15, 0.0042874398923413715)
(16, 0.0912729105692594)
(17, 0.1488724288892252)
(18, 0.03060624554185104)
(19, 0.013471407994512075)
(20, 0.07372206448521645)
(21, 0.09285789329264704)
(22, 0.1583532632880425)
(23, 0.12916942472470389)
(24, 0.018071338012850047)
(25, 0.07722876335628542)
(26, 0.054068655315311465)
(27, 0.04133604807895602)
(28, 0.05624483784184292)
(29, 0.07108840247692416)
(30, 0.007693784248144486)
(31, 0.10537419793037528)
(32, 0.0977133954254375)
(33, 0.04258576223607341)
(34, 0.00025040966979061885)
(35, 0.06659432951700645)
(36, 0.08921871255649805)
(37, 0.0009932529878252105)
(38, 0.04760863158980494)
(39, 0.08189666536292534)
(40, 0.1566317120890821)
(41, 0.024161254629494866)
(42, 0.06902718221561716)
(43, 0.16175268332064108)
(44, 0.04450389922912257)
(45, 0.09052857880973292)
(46, 0.15568551039475514)
(47, 0.25651628649768615)
(48, 0.006449829555552955)
(49, 0.015519242596729987)
(50, 0.13830247934608336)
(51, 0.185218415721767)
(52, 0.2757395846292055)
(53, 0.005569466512181209)
(54, 0.09853661136652192)
(55, 0.16030350942327076)
(56, 0.15239088081270186)
(57, 0.06262397994633184)
(58, 0.11940108309289876)
(59, 0.16430629004399872)
(60, 0.17747860865794918)
(61, 0.11782981641120105)
(62, 0.07869208179315756)
(63, 0.049048227152612034)
(64, 0.111128496320681)
(65, 0.07755529493916052)
(66, 0.10659116803132201)
(67, 0.10161245422717535)
(68, 0.06610930498832596)
};
\addplot[color=black, thick, dashed] table[row sep = crcr]{0 0.05 \\ 152 0.05 \\};
\end{axis}
\end{tikzpicture}


==> figures/silGraphSMSreg.tex <==
\begin{tikzpicture}[scale=0.85]
\begin{axis}[xmin=0, xmax=83, ymin=0.0, ymax=0.40,
		   width=0.95\textwidth,
		   height=0.50\textwidth,
	 	   x tick label style={scale=0.85,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
		   x label style={scale=0.85},
	 	   y tick label style={scale=0.85,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
		   y label style={scale=0.85},
                    xtick={0,10,20,30,40,50,60,70,80},
                    ytick={0.0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.40},
                    xlabel={Interval},
                    ylabel={$d_i = |s_i-s_{i-1}|$}] 
\addplot[color=red, thick, mark=none] coordinates { 
(1, 0.19492417598194195)
(2, 0.02421630403404129)
(3, 0.013159597445400656)
(4, 0.06965175701982053)
(5, 0.15500813019041423)
(6, 0.09606754581647081)
(7, 0.04704998583948056)
(8, 0.33382045304677926)
(9, 0.40225711640420164)
(10, 0.1574214692555908)
(11, 0.010426351849826265)
(12, 0.05653588736054699)
(13, 0.07593915375586091)
(14, 0.08390063190651581)
(15, 0.05103825378719115)
(16, 0.0030474564412527327)
(17, 0.006468173601820171)
(18, 0.0029266682414371137)
(19, 0.051147301533362693)
(20, 0.027761515412150606)
(21, 0.06570812653169728)
(22, 0.05019460492776051)
(23, 0.021958902215157894)
(24, 0.04885845534022995)
(25, 0.004049175211414541)
(26, 0.033739654431537314)
(27, 0.0656539311375735)
(28, 0.04078250557139049)
(29, 0.04007012068181684)
(30, 0.026370733162633164)
(31, 0.12130659565402827)
(32, 0.0020292606203016206)
(33, 0.012579578597787633)
(34, 0.04384784611914527)
(35, 0.07001242994430396)
(36, 0.09819183788940966)
(37, 0.12508541404490003)
(38, 0.008305741848221665)
(39, 0.05652461998276401)
(40, 0.017557345931993595)
(41, 0.039597682766430886)
(42, 0.03924732285180357)
(43, 0.08232914493032531)
(44, 0.014976890822478384)
(45, 0.10206200791363729)
(46, 0.06510981728448723)
(47, 0.1186864240563743)
(48, 0.15479967364009684)
(49, 0.09921438780981828)
(50, 0.05645796744365028)
(51, 0.0016607128323418707)
(52, 0.004951929498276664)
(53, 0.04415484354920629)
(54, 0.0474903382455501)
(55, 0.06947710539943586)
(56, 0.012349642628403101)
(57, 0.13607285590844798)
(58, 0.10334151994520602)
(59, 0.05785866333159434)
(60, 0.09440759847143476)
(61, 0.03698299086124884)
(62, 0.02712922098084186)
(63, 0.04573642872114542)
(64, 0.05353863188368585)
(65, 0.06251874340862895)
(66, 0.07498313157798442)
(67, 0.19790779427204475)
(68, 0.16090091314584543)
(69, 0.06659295369503149)
(70, 0.0957894571335775)
(71, 0.0010303389979941513)
(72, 0.09841065154690659)
(73, 0.1449933448067265)
(74, 0.08487565009416975)
(75, 0.41548383359571484)
(76, 0.2865690712823414)
(77, 0.13913088368847754)
(78, 0.1593400204112415)
(79, 0.19876442805523287)
(80, 0.03281783504150004)
(81, 0.0905762476462913)
(82, 0.07215184321250628)
};
\addplot[color=black, thick, dashed] table[row sep = crcr]{0 0.05 \\ 152 0.05 \\};
\end{axis}
\end{tikzpicture}


==> figures/silhouette.tex <==
    \begin{tikzpicture}[scale=1.0]

    % green cluster
%    \draw[thick,color=green,fill=green] (0.8,2.7) circle (0.07);
%%    \draw[thick,color=green,fill=green] (1.0,3.0) circle (0.07);
%    \draw[thick,color=green,fill=green] (1.7,2.9) circle (0.07);%%%
%    \draw[thick,color=black,fill=black] (1.35,3.35) circle (0.07);%%%%% x_i
%    \draw[thick,color=green,fill=green] (0.75,3.3) circle (0.07);
%    \draw[thick,color=green,fill=green] (1.75,4.0) circle (0.07);
%    \draw[thick,color=green,fill=green] (0.5,3.6) circle (0.07);
%    \draw[thick,color=green,fill=green] (1.0,4.1) circle (0.07);
    \draw[thick,color=green,fill=green] (0.7,2.6) rectangle (0.9,2.8);
%    \draw[thick,color=green,fill=green] (0.9,2.9) rectangle (1.1,3.1);
    \draw[thick,color=green,fill=green] (1.6,2.8) rectangle (1.8,3.0);%%%
    \draw[thick,color=green,fill=green] (0.65,3.2) rectangle (0.85,3.4);
    \draw[thick,color=green,fill=green] (1.65,3.9) rectangle (1.85,4.1);
    \draw[thick,color=green,fill=green] (0.4,3.5) rectangle (0.6,3.7);
    \draw[thick,color=green,fill=green] (0.9,4.0) rectangle (1.1,4.2);

    % blue cluster
%    \draw[thick,color=blue,fill=blue] (1.75,1.45) circle (0.07);
%    \draw[thick,color=blue,fill=blue] (1.0,0.8) circle (0.07);
%    \draw[thick,color=blue,fill=blue] (0.65,1.65) circle (0.07);
%    \draw[thick,color=blue,fill=blue] (1.6,1.0) circle (0.07);
%    \draw[thick,color=blue,fill=blue] (1.35,0.5) circle (0.07);
    \draw[thick,color=blue,fill=blue] (1.75,1.45) ellipse (0.12 and 0.06);
    \draw[thick,color=blue,fill=blue] (1.0,0.8) ellipse (0.12 and 0.06);
    \draw[thick,color=blue,fill=blue] (0.65,1.65) ellipse (0.12 and 0.06);
    \draw[thick,color=blue,fill=blue] (1.6,1.0) ellipse (0.12 and 0.06);
    \draw[thick,color=blue,fill=blue] (1.35,0.5) ellipse (0.12 and 0.06);

    % red cluster
    \draw[thick,color=red,fill=red] (4.0,2.5) circle (0.08);
%    \draw[thick,color=red,fill=red] (4.25,2.1) circle (0.08);
    \draw[thick,color=red,fill=red] (4.75,2.95) circle (0.08);
    \draw[thick,color=red,fill=red] (5.25,3.5) circle (0.08);
%    \draw[thick,color=red,fill=red] (4.75,3.0) circle (0.08);
    \draw[thick,color=red,fill=red] (4.0,2.85) circle (0.08);
    \draw[thick,color=red,fill=red] (3.75,3.25) circle (0.08);%%%
    \draw[thick,color=red,fill=red] (4.6,3.85) circle (0.08);
%    \draw[thick,color=red,fill=red] (5.0,3.2) circle (0.08);

%    \draw[blue,thick] plot [smooth] coordinates {
%    (0.75,1.5) (1.0,0.5) (2.0,0.25) (2.75,1.0) (2.25,1.75) (1,1.9) (0.75,1.75) (0.75,1.5)};
    \draw[blue,thick] plot [smooth] coordinates {
    (0.25,1.5) (0.5,0.5) (1.5,0.25) (2.25,1.0) (1.75,1.75) (0.5,1.9) (0.25,1.75) (0.25,1.5)};
    \draw[red,thick] plot [smooth] coordinates {
    (4.0,2.15) (5.5,3.0) (5.6,4.0) (4.75,4.25) (3.55,3.75) (3.5,2.75) (3.75,2.2) (4.0,2.15)};
    \draw[green,thick] plot [smooth] coordinates {
    (0.5,2.375) (1.5,2.25) (2.15,3.5) (2.0,4.22) (1.0,4.5) (0.25,3.5) (0.5,2.375)};
        
    \draw[thick,color=green] (1.35,3.35) -- (0.8,2.7);
    \draw[thick,color=green] (1.35,3.35) -- (1.7,2.9);%%%
    \draw[thick,color=green] (1.35,3.35) -- (0.75,3.3);
    \draw[thick,color=green] (1.35,3.35) -- (1.75,4.0);
    \draw[thick,color=green] (1.35,3.35) -- (0.5,3.6);
    \draw[thick,color=green] (1.35,3.35) -- (1.0,4.1);

    \draw[thick,color=blue] (1.35,3.35) -- (1.75,1.45);
    \draw[thick,color=blue] (1.35,3.35) -- (1.0,0.8);
    \draw[thick,color=blue] (1.35,3.35) -- (0.65,1.65);
    \draw[thick,color=blue] (1.35,3.35) -- (1.6,1.0);
    \draw[thick,color=blue] (1.35,3.35) -- (1.35,0.5);

    \draw[thick,color=red] (1.35,3.35) -- (4.0,2.5);
    \draw[thick,color=red] (1.35,3.35) -- (4.75,2.95);
    \draw[thick,color=red] (1.35,3.35) -- (5.25,3.5);
    \draw[thick,color=red] (1.35,3.35) -- (4.0,2.85);
    \draw[thick,color=red] (1.35,3.35) -- (3.75,3.25);%%%
    \draw[thick,color=red] (1.35,3.35) -- (4.6,3.85);

    \draw[thick,color=black,fill=black] (1.25,3.25) rectangle (1.45,3.45);%%%%% x_i

    % grid (aid to plotting)
%    \draw[step=0.5,gray,very thin] (0,0) grid (5,5);
        
    % axes
    \draw[thick,color=black,->] (0,0) -- (6,0); % x axis
    \draw[thick,color=black,->] (0,0) -- (0,5); % y axis
   
    \node at (1.5,3.65){$X_i$};
%    \node at (1.25,4.8){$a = \avg_1$};
    \node at (1.25,4.8){$C_1$};
    \node at (2.55,1.1){$C_2$};
    \node at (4.35,2.0){$C_3$};
%    \node[rotate around={-55:(2.25,2.5)}] at (2.25,2.5){$b_1 = \mu_e$};
%    \node[rotate around={-55:(2.25,2.5)}] at (3.35,0.2){$b_1 = \mu_e$};
%    \node at (2.4,2.05){$b_1 = \avg_2$};
%    \node[rotate around={2.5:(2.75,2.75)}] at (2.75,2.75){$b_2 = \mu_c$};
%    \node at (2.75,2.60){$b_2 = \mu_c$};
%    \node at (2.9,3.90){$b_2 = \avg_3$};
%    \node at (4.35,1.10){$b = \min(b_1,b_2)$};

    \end{tikzpicture}

